Computational graphs for matrix functions

Many numerical methods for evaluating matrix functions can be naturally viewed as computational graphs. Rephrasing these methods as directed acyclic graphs (DAGs) is a particularly effective approach to study existing techniques, improve them, and eventually derive new ones. The accuracy of these matrix techniques can be characterized by the accuracy of their scalar counterparts, thus designing algorithms for matrix functions can be regarded as a scalar-valued optimization problem. The derivatives needed during the optimization can be calculated automatically by exploiting the structure of the DAG, in a fashion analogous to backpropagation. This paper describes GraphMatFun.jl, a Julia package that offers the means to generate and manipulate computational graphs, optimize their coefficients, and generate Julia, MATLAB, and C code to evaluate them efficiently at a matrix argument. The software also provides tools to estimate the accuracy of a graph-based algorithm and thus obtain numerically reliable methods. For the exponential, for example, using a particular form (degree-optimal) of polynomials produces implementations that in many cases are cheaper, in terms of computational cost, than the Pad\'e-based techniques typically used in mathematical software. The optimized graphs and the corresponding generated code are available online.

==> gfx/bwd_err_exp.tikz <==
\pgfplotsset{
  every axis/.append style={title style={yshift=1ex}},
  grid=major,
  grid style={line width=.5pt, draw=Black!40},
  major grid style={dotted}}

\begin{tikzpicture}[trim axis left, trim axis right]

  \begin{axis}[
    % title = {},
    xmin=0, xmax=7,
    xtick distance={1},
    ymin=1e-25, ymax=1e-1,
    max space between ticks=25pt,
    xlabel={$\theta$},
    legend style={at={(axis cs: 0.1,0.04)},
      font=\tiny,
      anchor=north west,
      draw=white!15!black,
      legend cell align={left},
      cells={line width=0.75pt}},
    ymode=log,
    width=2.8in,
    height=2.5in,
    cycle list name = bwd-list-2,
    every axis plot/.append style={thick}
    ]
    \addplot table{gfx/bwderr_exp_sid_m7.csv}; % data stored as columns
    \addplot table{gfx/bwderr_exp_mono_m7_opt_rho6_4.csv}; % data stored as columns
    \addplot table{gfx/bwderr_exp_ps_m7_opt_rho6_4.csv}; % data stored as columns
    \addplot table{gfx/bwderr_exp_sastre_m7_opt_rho6_4.csv}; % data stored as columns
    \addplot coordinates {(0, 1.1e-16) (10, 1.1e-16)};

    \addlegendentry{$F_i(x)$ for \texttt{sid}}
    \addlegendentry{$F_i(x)$ for \texttt{mono\_opt}}
    \addlegendentry{$F_i(x)$ for \texttt{ps\_opt}}
    \addlegendentry{$F_i(x)$ for \texttt{sastre\_opt}}

    \addlegendentry{$u$}
  \end{axis}
\end{tikzpicture}


==> gfx/example-bwd-err.tikz <==
\pgfplotsset{
  every axis/.append style={title style={yshift=1ex}},
  grid=major,
  grid style={line width=.5pt, draw=Black!40},
  major grid style={dotted}}

\begin{tikzpicture}[trim axis left, trim axis right]

  \pgfplotstabletranspose\loadedtable{gfx/example-bwd-err.dat}

  \begin{axis}[
    % title = {},
    xmin=0, xmax=5,
    xtick distance={1},
    ymin=1e-25, ymax=1e-1,
    max space between ticks=25pt,
    xlabel={$\theta$},
    legend style={at={(axis cs: 0.07143,0.04)},
      anchor=north west,
      draw=white!15!black,
      legend cell align={left},
      font=\tiny,
      cells={line width=0.75pt}},
    ymode=log,
    width=2.8in,
    height=2.5in,
    cycle list name = bwd-list,
    every axis plot/.append style={thick}
    ]

    \addplot table [x index=1,y index=2] \loadedtable;
    \addplot coordinates {
      (0, 1.1e-16)
      (7, 1.1e-16)};
    %\addplot table [x index=3,y index=4] \loadedtable;
    % \addplot table [x index=5,y index=6] \loadedtable;

    \addlegendentry{$F_i(x)$ in \eqref{eq:def-Fi}}
    \addlegendentry{$u$}

  \end{axis}
\end{tikzpicture}


==> gfx/sid_comparison_m4.tikz <==
\pgfplotsset{
  every axis/.append style={title style={yshift=1ex}},
  grid=major,
  grid style={line width=.5pt, draw=Black!40},
  major grid style={dotted}}

\begin{tikzpicture}[trim axis left, trim axis right]

  \begin{axis}[
    % title = {},
    xmin=0, xmax=0.8,
%    xtick distance={1},
    ymin=1e-20, ymax=1e-15,
%    max space between ticks=25pt,
    xlabel={$x$},
    % ylabel={$|p(x)-e^{x}|/|e^{x}|$},
    legend pos=south east,
    legend style={%at={(axis cs: 0.1,0.04)},
      font=\tiny,
      %anchor=north west,
      draw=white!15!black,
      legend cell align={left},
      cells={line width=0.75pt}},
    ymode=log,
    width=2.8in,
    height=2.5in,
    cycle list name = bwd-list-3,
    every axis plot/.append style={thick}
    ]
    \addplot table[x={x}, y={sid}]{gfx/sid_comparison_m4.csv}; % data stored as columns
    \addplot table[x={x}, y={sid_opt}]{gfx/sid_comparison_m4.csv}; % data stored as columns
%    \addplot table[x={x}, y={mono}]{gfx/sid_comparison_m4.csv}; % data stored as columns
%    \addplot table[x={x}, y={mono2}]{gfx/sid_comparison_m4.csv}; % data stored as columns
    \addplot coordinates {(0.69, 1e-30) (0.69, 1.1e-10)};
    \addplot coordinates {(0, 3.466574855304936e-17) (1, 3.466574855304936e-17)};
    \addplot coordinates {(0, 1.8e-17) (1, 1.8e-17)};
    \addlegendentry{\texttt{sid} (denoted by 15+ in \cite{sid19})};
    \addlegendentry{\texttt{sid\_opt}};
%    \addlegendentry{Truncated Taylor (degree 15)};
%    \addlegendentry{Truncated Taylor (degree 16)};
    \addlegendentry{Target disk radius $r=0.69$};
  \end{axis}
\end{tikzpicture}


==> gfx/sid_comparison_m5.tikz <==
\pgfplotsset{
  every axis/.append style={title style={yshift=1ex}},
  grid=major,
  grid style={line width=.5pt, draw=Black!40},
  major grid style={dotted}}

\begin{tikzpicture}[trim axis left, trim axis right]

  \begin{axis}[
    % title = {},
    xmin=0, xmax=2.5,
%    xtick distance={1},
    ymin=1e-20, ymax=1e-15,
%    max space between ticks=25pt,
    xlabel={$x$},
    % ylabel={$|p(x)-e^{x}|/|e^{x}|$},
    legend pos=south east,
    legend style={%at={(axis cs: 0.1,0.04)},
      font=\tiny,
      %anchor=north west,
      draw=white!15!black,
      legend cell align={left},
      cells={line width=0.75pt}},
    ymode=log,
    width=2.8in,
    height=2.5in,
    cycle list name = bwd-list-3,
    every axis plot/.append style={thick}
    ]
    \addplot table[x={x}, y={sid}]{gfx/sid_comparison_m5.csv}; % data stored as columns
    \addplot table[x={x}, y={sid_opt}]{gfx/sid_comparison_m5.csv}; % data stored as columns
%    \addplot table[x={x}, y={mono}]{gfx/sid_comparison_m5.csv}; % data stored as columns
%    \addplot table[x={x}, y={mono2}]{gfx/sid_comparison_m5.csv}; % data stored as columns
    \addplot coordinates {(1.9, 1e-30) (1.9, 1.1e-10)};
    \addplot coordinates {(0, 1.239149821803235e-16) (3, 1.239149821803235e-16)};
    \addplot coordinates {(0, 5.707080283800311e-17) (3, 5.707080283800311e-17)};
    \addlegendentry{\texttt{sid} (denoted by 21+ in \cite{sid19})};
    \addlegendentry{\texttt{sid\_opt}};
%    \addlegendentry{Truncated Taylor (degree 21)};
%    \addlegendentry{Truncated Taylor (degree 22)};
    \addlegendentry{Target disk radius $r=1.9$};
  \end{axis}
\end{tikzpicture}


==> gfx/sqrt_plus_one_surf1.tex <==
% https://tex.stackexchange.com/questions/103023/2d-surface-on-a-3d-surface-plot-external-data-in-a-file
\tikzsetnextfilename{sqrt_plus_one_surf1}
%\pgfplotsset{grid style={dotted,gray}} % change grid style (minor/major grid style)
\begin{tikzpicture}
\begin{axis}[view={-20}{30}, grid=both,zmode=log,
zmin=1e-17,zmax=1e-5,
xlabel={$\re(z)$},
ylabel={$\im(z)$},
zlabel={$|p(z)-\sqrt{z+1}|$}%
]
%      \addplot3[surf] file {gfx/data.csv};
      \addplot3[surf] file {gfx/sqrt_plus_one_surf1.csv};
    \addplot3[color=circlecolor,thick] coordinates {
(0.500000,0.000000,  1.5e-6)
(0.488310,0.107485,  1.5e-6)
(0.453788,0.209945,  1.5e-6)
(0.398047,0.302587,  1.5e-6)
(0.323693,0.381081,  1.5e-6)
(0.234204,0.441756,  1.5e-6)
(0.133764,0.481775,  1.5e-6)
(0.027069,0.499267,  1.5e-6)
(-0.080891,0.493413, 1.5e-6)
(-0.185069,0.464488, 1.5e-6)
(-0.280594,0.413844, 1.5e-6)
(-0.362998,0.343850, 1.5e-6)
(-0.428429,0.257777, 1.5e-6)
(-0.473827,0.159651, 1.5e-6)
(-0.497069,0.054060, 1.5e-6)
(-0.497069,-0.054060,1.5e-6)
(-0.473827,-0.159651,1.5e-6)
(-0.428429,-0.257777,1.5e-6)
(-0.362998,-0.343850,1.5e-6)
(-0.280594,-0.413844,1.5e-6)
(-0.185069,-0.464488,1.5e-6)
(-0.080891,-0.493413,1.5e-6)
(0.027069,-0.499267, 1.5e-6)
(0.133764,-0.481775, 1.5e-6)
(0.234204,-0.441756, 1.5e-6)
(0.323693,-0.381081, 1.5e-6)
(0.398047,-0.302587, 1.5e-6)
(0.453788,-0.209945, 1.5e-6)
(0.488310,-0.107485, 1.5e-6)
(0.500000,-0.000000, 1.5e-6)
};
\end{axis}
\end{tikzpicture}
%\begin{semilogyaxis}
%    [width=6.0cm, height=4cm,% 6cm normally enough space to use as two subfigures
%      /pgf/number format/.cd,
%      1000 sep={},
%      xlabel={$x$},ylabel={$y$},%
%      xmin=2000,xmax=2020,%
%      %ymin=1E-8,ymax=1E3,%
%      grid,%
%      %ticks=none, %
%      %axis lines = middle, axis line style={->, line width=0.8pt},
%      ylabel shift = -5pt, % Move ylabel closer to axis
%      %ytick={10^{-16},1,...,10},%
%      %minor ytick={1,2,...,10},%
%      legend cell align={left},% Left alignment of legend instead of center
%      legend entries={s1\\s2\\},%
%      %legend pos=north east,
%      %legend style={at={(0.5,-0.4)},anchor=north}, % below plot
%      %legend pos=outer north east, % new version of pgf
%      %legend style={draw,cells={anchor=west},row sep=0pt},%
%      %axis x line*=bottom, % only line at bottom
%      %mark repeat={3},% skip drawing the mark every X timme
%      %axis equal image,
%    ]
%    \addplot[only marks, color=blue] coordinates {
%      (2008, 3.52e-07)
%      (2009, 3.02e-07)};
%    %\addplot[red, solid, only marks, mark options={solid,scale=0.5}] table[x={x}, y={y}]{data.dat}; % data stored as columns
%  \end{semilogyaxis}


==> gfx/sqrt_plus_one_surf2.tex <==
% https://tex.stackexchange.com/questions/103023/2d-surface-on-a-3d-surface-plot-external-data-in-a-file
\tikzsetnextfilename{sqrt_plus_one_surf2}
%\pgfplotsset{grid style={dotted,gray}} % change grid style (minor/major grid style)
\begin{tikzpicture}
\begin{axis}[view={-20}{30}, grid=both,zmode=log,zmin=1e-17,zmax=1e-5,
xlabel={$\re(z)$},
ylabel={$\im(z)$},
zlabel={$|p(z)-\sqrt{z+1}|$}%
]
%      \addplot3[surf] file {gfx/data.csv};
      \addplot3[surf] file {gfx/sqrt_plus_one_surf2.csv};
    \addplot3[color=circlecolor,thick] coordinates {
(0.500000,0.000000,  1.42e-15)
(0.488310,0.107485,  1.42e-15)
(0.453788,0.209945,  1.42e-15)
(0.398047,0.302587,  1.42e-15)
(0.323693,0.381081,  1.42e-15)
(0.234204,0.441756,  1.42e-15)
(0.133764,0.481775,  1.42e-15)
(0.027069,0.499267,  1.42e-15)
(-0.080891,0.493413, 1.42e-15)
(-0.185069,0.464488, 1.42e-15)
(-0.280594,0.413844, 1.42e-15)
(-0.362998,0.343850, 1.42e-15)
(-0.428429,0.257777, 1.42e-15)
(-0.473827,0.159651, 1.42e-15)
(-0.497069,0.054060, 1.42e-15)
(-0.497069,-0.054060,1.42e-15)
(-0.473827,-0.159651,1.42e-15)
(-0.428429,-0.257777,1.42e-15)
(-0.362998,-0.343850,1.42e-15)
(-0.280594,-0.413844,1.42e-15)
(-0.185069,-0.464488,1.42e-15)
(-0.080891,-0.493413,1.42e-15)
(0.027069,-0.499267, 1.42e-15)
(0.133764,-0.481775, 1.42e-15)
(0.234204,-0.441756, 1.42e-15)
(0.323693,-0.381081, 1.42e-15)
(0.398047,-0.302587, 1.42e-15)
(0.453788,-0.209945, 1.42e-15)
(0.488310,-0.107485, 1.42e-15)
(0.500000,-0.000000, 1.42e-15)
};
\end{axis}
\end{tikzpicture}
%\begin{semilogyaxis}
%    [width=6.0cm, height=4cm,% 6cm normally enough space to use as two subfigures
%      /pgf/number format/.cd,
%      1000 sep={},
%      xlabel={$x$},ylabel={$y$},%
%      xmin=2000,xmax=2020,%
%      %ymin=1E-8,ymax=1E3,%
%      grid,%
%      %ticks=none, %
%      %axis lines = middle, axis line style={->, line width=0.8pt},
%      ylabel shift = -5pt, % Move ylabel closer to axis
%      %ytick={10^{-16},1,...,10},%
%      %minor ytick={1,2,...,10},%
%      legend cell align={left},% Left alignment of legend instead of center
%      legend entries={s1\\s2\\},%
%      %legend pos=north east,
%      %legend style={at={(0.5,-0.4)},anchor=north}, % below plot
%      %legend pos=outer north east, % new version of pgf
%      %legend style={draw,cells={anchor=west},row sep=0pt},%
%      %axis x line*=bottom, % only line at bottom
%      %mark repeat={3},% skip drawing the mark every X timme
%      %axis equal image,
%    ]
%    \addplot[only marks, color=blue] coordinates {
%      (2008, 3.52e-07)
%      (2009, 3.02e-07)};
%    %\addplot[red, solid, only marks, mark options={solid,scale=0.5}] table[x={x}, y={y}]{data.dat}; % data stored as columns
%  \end{semilogyaxis}


==> gfx/sqrt_plus_one_surf3.tex <==
% https://tex.stackexchange.com/questions/103023/2d-surface-on-a-3d-surface-plot-external-data-in-a-file
\tikzsetnextfilename{sqrt_plus_one_surf3}
%\pgfplotsset{grid style={dotted,gray}} % change grid style (minor/major grid style)
\begin{tikzpicture}
\begin{axis}[view={-20}{30}, grid=both,zmode=log,zmin=1e-17,zmax=1e-5,
xlabel={$\re(z)$},
ylabel={$\im(z)$},
zlabel={$|p(z)-\sqrt{z+1}|$}%
]
%      \addplot3[surf] file {gfx/data.csv};
      \addplot3[surf] file {gfx/sqrt_plus_one_surf3.csv};
    \addplot3[color=circlecolor,thick] coordinates {
(0.500000,0.000000,  1.94e-6)
(0.488310,0.107485,  1.94e-6)
(0.453788,0.209945,  1.94e-6)
(0.398047,0.302587,  1.94e-6)
(0.323693,0.381081,  1.94e-6)
(0.234204,0.441756,  1.94e-6)
(0.133764,0.481775,  1.94e-6)
(0.027069,0.499267,  1.94e-6)
(-0.080891,0.493413, 1.94e-6)
(-0.185069,0.464488, 1.94e-6)
(-0.280594,0.413844, 1.94e-6)
(-0.362998,0.343850, 1.94e-6)
(-0.428429,0.257777, 1.94e-6)
(-0.473827,0.159651, 1.94e-6)
(-0.497069,0.054060, 1.94e-6)
(-0.497069,-0.054060,1.94e-6)
(-0.473827,-0.159651,1.94e-6)
(-0.428429,-0.257777,1.94e-6)
(-0.362998,-0.343850,1.94e-6)
(-0.280594,-0.413844,1.94e-6)
(-0.185069,-0.464488,1.94e-6)
(-0.080891,-0.493413,1.94e-6)
(0.027069,-0.499267, 1.94e-6)
(0.133764,-0.481775, 1.94e-6)
(0.234204,-0.441756, 1.94e-6)
(0.323693,-0.381081, 1.94e-6)
(0.398047,-0.302587, 1.94e-6)
(0.453788,-0.209945, 1.94e-6)
(0.488310,-0.107485, 1.94e-6)
(0.500000,-0.000000, 1.94e-6)
};
\end{axis}
\end{tikzpicture}
%\begin{semilogyaxis}
%    [width=6.0cm, height=4cm,% 6cm normally enough space to use as two subfigures
%      /pgf/number format/.cd,
%      1000 sep={},
%      xlabel={$x$},ylabel={$y$},%
%      xmin=2000,xmax=2020,%
%      %ymin=1E-8,ymax=1E3,%
%      grid,%
%      %ticks=none, %
%      %axis lines = middle, axis line style={->, line width=0.8pt},
%      ylabel shift = -5pt, % Move ylabel closer to axis
%      %ytick={10^{-16},1,...,10},%
%      %minor ytick={1,2,...,10},%
%      legend cell align={left},% Left alignment of legend instead of center
%      legend entries={s1\\s2\\},%
%      %legend pos=north east,
%      %legend style={at={(0.5,-0.4)},anchor=north}, % below plot
%      %legend pos=outer north east, % new version of pgf
%      %legend style={draw,cells={anchor=west},row sep=0pt},%
%      %axis x line*=bottom, % only line at bottom
%      %mark repeat={3},% skip drawing the mark every X timme
%      %axis equal image,
%    ]
%    \addplot[only marks, color=blue] coordinates {
%      (2008, 3.52e-07)
%      (2009, 3.02e-07)};
%    %\addplot[red, solid, only marks, mark options={solid,scale=0.5}] table[x={x}, y={y}]{data.dat}; % data stored as columns
%  \end{semilogyaxis}


==> gfx/sqrt_plus_one_surf4.tex <==
% https://tex.stackexchange.com/questions/103023/2d-surface-on-a-3d-surface-plot-external-data-in-a-file
\tikzsetnextfilename{sqrt_plus_one_surf4}
%rho: denman_beavers: ρ=0.5
%Target error: 1.5018146012932577e-6
%rho: denman_beavers_opt: ρ=0.5
%Target error: 1.4222199795629737e-15
%rho: ps_m5: ρ=0.5
%Target error: 1.942625798622973e-6
%rho: ps_m5_opt: ρ=0.5
%Target error: 3.1700587396803967e-9
%
%julia> theta=range(0,2*pi,length=30); z=0.5*exp.(1im*theta);
%
%julia> A=[ real(z) imag(z) 3e-9*ones(size(z))];
%
%julia> map(i-> @printf("(%f,%f,%e)\n", A[i,:]...), 1:size(A,1))
%
%\pgfplotsset{grid style={dotted,gray}} % change grid style (minor/major grid style)
\begin{tikzpicture}
\begin{axis}[view={-20}{50}, grid=both,zmode=log,
         zmin=1e-17,zmax=1e-5,
xlabel={$\re(z)$},
ylabel={$\im(z)$},
zlabel={$|p(z)-\sqrt{z+1}|$}%
]
%      \addplot3[surf] file {gfx/data.csv};
      \addplot3[surf] file {gfx/sqrt_plus_one_surf4.csv};
    \addplot3[color=circlecolor,thick] coordinates {
(0.500000,0.000000,  3.170000e-09)
(0.488310,0.107485,  3.170000e-09)
(0.453788,0.209945,  3.170000e-09)
(0.398047,0.302587,  3.170000e-09)
(0.323693,0.381081,  3.170000e-09)
(0.234204,0.441756,  3.170000e-09)
(0.133764,0.481775,  3.170000e-09)
(0.027069,0.499267,  3.170000e-09)
(-0.080891,0.493413, 3.170000e-09)
(-0.185069,0.464488, 3.170000e-09)
(-0.280594,0.413844, 3.170000e-09)
(-0.362998,0.343850, 3.170000e-09)
(-0.428429,0.257777, 3.170000e-09)
(-0.473827,0.159651, 3.170000e-09)
(-0.497069,0.054060, 3.170000e-09)
(-0.497069,-0.054060,3.170000e-09)
(-0.473827,-0.159651,3.170000e-09)
(-0.428429,-0.257777,3.170000e-09)
(-0.362998,-0.343850,3.170000e-09)
(-0.280594,-0.413844,3.170000e-09)
(-0.185069,-0.464488,3.170000e-09)
(-0.080891,-0.493413,3.170000e-09)
(0.027069,-0.499267, 3.170000e-09)
(0.133764,-0.481775, 3.170000e-09)
(0.234204,-0.441756, 3.170000e-09)
(0.323693,-0.381081, 3.170000e-09)
(0.398047,-0.302587, 3.170000e-09)
(0.453788,-0.209945, 3.170000e-09)
(0.488310,-0.107485, 3.170000e-09)
(0.500000,-0.000000, 3.170000e-09)
};
%      \draw3 (axis cs:0,0,1e-6) circle [blue, radius=0.5];
\end{axis}
\end{tikzpicture}
%\begin{semilogyaxis}
%    [width=6.0cm, height=4cm,% 6cm normally enough space to use as two subfigures
%      /pgf/number format/.cd,
%      1000 sep={},
%      xlabel={$x$},ylabel={$y$},%
%      xmin=2000,xmax=2020,%
%      %ymin=1E-8,ymax=1E3,%
%      grid,%
%      %ticks=none, %
%      %axis lines = middle, axis line style={->, line width=0.8pt},
%      ylabel shift = -5pt, % Move ylabel closer to axis
%      %ytick={10^{-16},1,...,10},%
%      %minor ytick={1,2,...,10},%
%      legend cell align={left},% Left alignment of legend instead of center
%      legend entries={s1\\s2\\},%
%      %legend pos=north east,
%      %legend style={at={(0.5,-0.4)},anchor=north}, % below plot
%      %legend pos=outer north east, % new version of pgf
%      %legend style={draw,cells={anchor=west},row sep=0pt},%
%      %axis x line*=bottom, % only line at bottom
%      %mark repeat={3},% skip drawing the mark every X timme
%      %axis equal image,
%    ]
%    \addplot[only marks, color=blue] coordinates {
%      (2008, 3.52e-07)
%      (2009, 3.02e-07)};
%    %\addplot[red, solid, only marks, mark options={solid,scale=0.5}] table[x={x}, y={y}]{data.dat}; % data stored as columns
%  \end{semilogyaxis}

